Quantum cluster algebra structures on quantum Grassmannians and their quantum Schubert cells: the finite-type cases

We exhibit quantum cluster algebra structures on quantum Grassmannians $K_q[Gr(2,n)]$ and their quantum Schubert cells, as well as on $K_q[Gr(3,6)]$, $K_q[Gr(3,7)]$ and $K_q[Gr(3,8)]$. These cases are precisely those where the quantum cluster algebra is of finite type and the structures we describe quantize those found by Scott for the classical situation.

==> tikz/Gr28-exmat-octagons.tikz <==
\begin{tikzpicture}

\node (Octagon12) at (0,2) [regular polygon, regular polygon sides=8, draw] {};
\draw[thick] (Octagon12.corner 1) -- (Octagon12.corner 8);

\node (Octagon13) [right=of Octagon12] [regular polygon, regular polygon sides=8, draw] {};
\draw[thick] (Octagon13.corner 1) -- (Octagon13.corner 7);

\node (Octagon14) [right=of Octagon13] [regular polygon, regular polygon sides=8, draw] {};
\draw[thick] (Octagon14.corner 1) -- (Octagon14.corner 6);

\node (Octagon15) [right=of Octagon14] [regular polygon, regular polygon sides=8, draw] {};
\draw[thick] (Octagon15.corner 1) -- (Octagon15.corner 5);

\node (Octagon16) [right=of Octagon15] [regular polygon, regular polygon sides=8, draw] {};
\draw[thick] (Octagon16.corner 1) -- (Octagon16.corner 4);

\node (Octagon17) [right=of Octagon16] [regular polygon, regular polygon sides=8, draw] {};
\draw[thick] (Octagon17.corner 1) -- (Octagon17.corner 3);

\node (Octagon18) [right=of Octagon17] [regular polygon, regular polygon sides=8, draw] {};
\draw[thick] (Octagon18.corner 1) -- (Octagon18.corner 2);

\node (Octagon23) [below=of Octagon13] [regular polygon, regular polygon sides=8, draw] {};
\draw[thick] (Octagon23.corner 8) -- (Octagon23.corner 7);

\node (Octagon34) [below=of Octagon14] [regular polygon, regular polygon sides=8, draw] {};
\draw[thick] (Octagon34.corner 7) -- (Octagon34.corner 6);

\node (Octagon45) [below=of Octagon15] [regular polygon, regular polygon sides=8, draw] {};
\draw[thick] (Octagon45.corner 6) -- (Octagon45.corner 5);

\node (Octagon56) [below=of Octagon16] [regular polygon, regular polygon sides=8, draw] {};
\draw[thick] (Octagon56.corner 5) -- (Octagon56.corner 4);

\node (Octagon67) [below=of Octagon17] [regular polygon, regular polygon sides=8, draw] {};
\draw[thick] (Octagon67.corner 4) -- (Octagon67.corner 3);

\node (Octagon78) [below=of Octagon18] [regular polygon, regular polygon sides=8, draw] {};
\draw[thick] (Octagon78.corner 3) -- (Octagon78.corner 2);

\draw[->,shorten <=1mm,shorten >=1mm] (Octagon12) to (Octagon13);
\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon13) to (Octagon14);
\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon13) to (Octagon23);
\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon14) to (Octagon15);
\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon14) to (Octagon34);
\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon15) to (Octagon16);
\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon15) to (Octagon45);
\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon16) to (Octagon17);
\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon16) to (Octagon56);
\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon17) to (Octagon18);
\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon17) to (Octagon67);

\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon34) to (Octagon13);
\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon45) to (Octagon14);
\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon56) to (Octagon15);
\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon67) to (Octagon16);
\draw[->,shorten <= 1mm, shorten >= 1mm] (Octagon78) to (Octagon17);

\end{tikzpicture}

==> tikz/Gr28-exmat-quiver.tikz <==
\begin{tikzpicture}

\node (12) at (0,2) [rectangle,draw=black] {12};
\node (13) [right=of 12] {\textbf{13}};
\node (14) [right=of 13] {\textbf{14}};
\node (15) [right=of 14] {\textbf{15}};
\node (16) [right=of 15] {\textbf{16}};
\node (17) [right=of 16] {\textbf{17}};
\node (18) [rectangle,draw=black] [right=of 17] {18};
\node (23) [rectangle,draw=black] [below=of 13] {23};
\node (34) [rectangle,draw=black] [below=of 14] {34};
\node (45) [rectangle,draw=black] [below=of 15] {45};
\node (56) [rectangle,draw=black] [below=of 16] {56};
\node (67) [rectangle,draw=black] [below=of 17] {67};
\node (78) [rectangle,draw=black] [below=of 18] {78};

\draw[->] (12) to (13);
\draw[->] (13) to (14);
\draw[->] (13) to (23);
\draw[->] (14) to (15);
\draw[->] (14) to (34);
\draw[->] (15) to (16);
\draw[->] (15) to (45);
\draw[->] (16) to (17);
\draw[->] (16) to (56);
\draw[->] (17) to (18);
\draw[->] (17) to (67);

\draw[->] (34) to (13);
\draw[->] (45) to (14);
\draw[->] (56) to (15);
\draw[->] (67) to (16);
\draw[->] (78) to (17);

\end{tikzpicture}

==> tikz/Gr28Schu67-exmat-quiver.tikz <==
\begin{tikzpicture}

\node (x11) at (0,2) {\textbf{(11)}};
\node (x12) [right=of x11] {\textbf{(12)}};
\node (x13) [right=of x12] {\textbf{(13)}};
\node (x14) [right=of x13] {\textbf{(14)}};
\node (x15) [right=of x14] {\textbf{(15)}};
\node (x16) [rectangle,draw=black] [right=of x15] {(16)};
\node (x17) [rectangle,draw=black] [right=of x16] {(17)};
\node (x21) [rectangle,draw=black] [below=of x11] {(21)};
\node (m12) [rectangle,draw=black] [below=of x12] {[12]};
\node (m23) [rectangle,draw=black] [below=of x13] {[23]};
\node (m34) [rectangle,draw=black] [below=of x14] {[34]};
\node (m45) [rectangle,draw=black] [below=of x15] {[45]};
\node (m56) [rectangle,draw=black] [below=of x16] {[56]};

\draw[->] (x11) to (x12);
\draw[->] (x11) to (x21);
\draw[->] (x12) to (x13);
\draw[->] (x12) to (m12);
\draw[->] (x13) to (x14);
\draw[->] (x13) to (m23);
\draw[->] (x14) to (x15);
\draw[->] (x14) to (m34);
\draw[->] (x15) to (x16);
\draw[->] (x15) to (m45);

\draw[->] (m12) to (x11);
\draw[->] (m23) to (x12);
\draw[->] (m34) to (x13);
\draw[->] (m45) to (x14);
\draw[->] (m56) to (x15);

\end{tikzpicture}

==> tikz/Gr36-exmat-D4quiver.tikz <==
\begin{tikzpicture}
\node (Y) at (0:0) {$\mathitbf{Y}$};
\node (136) at (0:1.5cm) {\textbf{136}};
\node (145) at (120:1.5cm) {\textbf{145}};
\node (235) at (240:1.5cm) {\textbf{235}};

\node (123) [rectangle,draw=black] at (60:3cm) {123};
\node (126) [rectangle,draw=black] at (0:3cm) {126};
\node (156) [rectangle,draw=black] at (180:3cm) {156};
\node (456) [rectangle,draw=black] at (120:3cm) {456};
\node (345) [rectangle,draw=black] at (300:3cm) {345};
\node (234) [rectangle,draw=black] at (240:3cm) {234};

\draw[->] (136) to (Y);
\draw[->] (145) to (Y);
\draw[->] (235) to (Y);

\draw[->] (Y) to (123);
\draw[->] (123) to (145);

\draw[->] (234) to (235);

\draw[->] (Y) to (345);
\draw[->] (345) to (136);

\draw[->] (456) to (145);

\draw[->] (Y) to (156);
\draw[->] (156) to (235);

\draw[->] (126) to (136);

\end{tikzpicture}

==> tikz/Gr36-exmat-GLS-quiver+hexagons.tikz <==
\begin{tikzpicture}
%%%GLS
\node (145) at (0,0) {$\mathbf{145}$};
\node (125) [below=of 145] {$\mathbf{125}$};
\node (134) [right=of 145] {$\mathbf{134}$};
\node (124) [below=of 134] {$\mathbf{124}$};
\node (156) [left=of 145,rectangle,draw=black] {156};
\node (126) [below=of 156,rectangle,draw=black] {126};
\node (123) [right=of 124,rectangle,draw=black]  {123};
\node (456) [above=of 156,rectangle,draw=black] {456};
\node (345) [above=of 145,rectangle,draw=black] {345};
\node (234) [above=of 134,rectangle,draw=black] {234};

\draw[->] (124) to (125);
\draw[->] (125) to (126);

\draw[->] (134) to (145);
\draw[->] (145) to (156);

\draw[->] (124) to (134);
\draw[->] (134) to (234);

\draw[->] (125) to (145);
\draw[->] (145) to (345);

\draw[->] (156) to (125);
\draw[->] (456) to (145);

\draw[->] (145) to (124);
\draw[->] (345) to (134);

\draw[->] (123) to (124);

\node (GHexagon156) at (6,0) [regular polygon, regular polygon sides=6, draw,minimum size=0.6cm] {};
\fill (GHexagon156.corner 2) -- (GHexagon156.corner 4) -- (GHexagon156.corner 3);

\node (GHexagon126) [below=of GHexagon156,regular polygon, regular polygon sides=6, draw,minimum size=0.6cm] {};
\fill (GHexagon126.corner 2) -- (GHexagon126.corner 1) -- (GHexagon126.corner 3);

\node (GHexagon145) [right=of GHexagon156,regular polygon, regular polygon sides=6, draw,minimum size=0.6cm] {};
\fill (GHexagon145.corner 2) -- (GHexagon145.corner 5) -- (GHexagon145.corner 4);

\node (GHexagon125) [below=of GHexagon145,regular polygon, regular polygon sides=6, draw,minimum size=0.6cm] {};
\fill (GHexagon125.corner 2) -- (GHexagon125.corner 1) -- (GHexagon125.corner 4);

\node (GHexagon134) [right=of GHexagon145,regular polygon, regular polygon sides=6, draw,minimum size=0.6cm] {};
\fill (GHexagon134.corner 2) -- (GHexagon134.corner 6) -- (GHexagon134.corner 5);

\node (GHexagon124) [below=of GHexagon134,regular polygon, regular polygon sides=6, draw,minimum size=0.6cm] {};
\fill (GHexagon124.corner 2) -- (GHexagon124.corner 1) -- (GHexagon124.corner 5);

\node (GHexagon123) [right=of GHexagon124,regular polygon, regular polygon sides=6, draw,minimum size=0.6cm]  {};
\fill (GHexagon123.corner 2) -- (GHexagon123.corner 1) -- (GHexagon123.corner 6);

\node (GHexagon456) [above=of GHexagon156,regular polygon, regular polygon sides=6, draw,minimum size=0.6cm] {};
\fill (GHexagon456.corner 5) -- (GHexagon456.corner 4) -- (GHexagon456.corner 3);

\node (GHexagon345) [above=of GHexagon145,regular polygon, regular polygon sides=6, draw,minimum size=0.6cm] {};
\fill (GHexagon345.corner 6) -- (GHexagon345.corner 5) -- (GHexagon345.corner 4);

\node (GHexagon234) [above=of GHexagon134,regular polygon, regular polygon sides=6, draw,minimum size=0.6cm] {};
\fill (GHexagon234.corner 1) -- (GHexagon234.corner 6) -- (GHexagon234.corner 5);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon124) to (GHexagon125);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon125) to (GHexagon126);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon134) to (GHexagon145);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon145) to (GHexagon156);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon124) to (GHexagon134);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon134) to (GHexagon234);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon125) to (GHexagon145);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon145) to (GHexagon345);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon126) to (GHexagon156);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon156) to (GHexagon456);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon156) to (GHexagon125);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon456) to (GHexagon145);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon145) to (GHexagon124);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon345) to (GHexagon134);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHexagon123) to (GHexagon124);

\end{tikzpicture}

==> tikz/Gr37-exmat-GLS-quiver+heptagons.tikz <==
\begin{tikzpicture}
%%%GLS
\node (156) at (0,0) {$\mathbf{156}$};
\node (126) [below=of 156] {$\mathbf{126}$};
\node (145) [right=of 156] {$\mathbf{145}$};
\node (125) [below=of 145] {$\mathbf{125}$};
\node (134) [right=of 145] {$\mathbf{134}$};
\node (124) [below=of 134] {$\mathbf{124}$};
\node (123) [right=of 124,rectangle,draw=black]  {123};
\node (127) [left=of 126,rectangle,draw=black] {127};
\node (167) [left=of 156,rectangle,draw=black] {167};
\node (567) [above=of 167,rectangle,draw=black] {567};
\node (456) [above=of 156,rectangle,draw=black] {456};
\node (345) [above=of 145,rectangle,draw=black] {345};
\node (234) [above=of 134,rectangle,draw=black] {234};

\draw[->] (124) to (125);
\draw[->] (125) to (126);
\draw[->] (126) to (127);

\draw[->] (134) to (145);
\draw[->] (145) to (156);
\draw[->] (156) to (167);

\draw[->] (124) to (134);
\draw[->] (134) to (234);

\draw[->] (125) to (145);
\draw[->] (145) to (345);

\draw[->] (126) to (156);
\draw[->] (156) to (456);

\draw[->] (167) to (126);
\draw[->] (567) to (156);

\draw[->] (156) to (125);
\draw[->] (456) to (145);

\draw[->] (145) to (124);
\draw[->] (345) to (134);

\draw[->] (123) to (124);

%%%GLS

\node (GHeptagon156) at (10,0) [regular polygon, regular polygon sides=7, draw,minimum size=0.6cm] {};
\fill (GHeptagon156.corner 1) -- (GHeptagon156.corner 4) -- (GHeptagon156.corner 3);

\node (GHeptagon126) [below=of GHeptagon156,regular polygon, regular polygon sides=7, draw,minimum size=0.6cm] {};
\fill (GHeptagon126.corner 1) -- (GHeptagon126.corner 7) -- (GHeptagon126.corner 3);

\node (GHeptagon145) [right=of GHeptagon156,regular polygon, regular polygon sides=7, draw,minimum size=0.6cm] {};
\fill (GHeptagon145.corner 1) -- (GHeptagon145.corner 5) -- (GHeptagon145.corner 4);

\node (GHeptagon125) [below=of GHeptagon145,regular polygon, regular polygon sides=7, draw,minimum size=0.6cm] {};
\fill (GHeptagon125.corner 1) -- (GHeptagon125.corner 7) -- (GHeptagon125.corner 4);

\node (GHeptagon134) [right=of GHeptagon145,regular polygon, regular polygon sides=7, draw,minimum size=0.6cm] {};
\fill (GHeptagon134.corner 1) -- (GHeptagon134.corner 6) -- (GHeptagon134.corner 5);

\node (GHeptagon124) [below=of GHeptagon134,regular polygon, regular polygon sides=7, draw,minimum size=0.6cm] {};
\fill (GHeptagon124.corner 1) -- (GHeptagon124.corner 7) -- (GHeptagon124.corner 5);

\node (GHeptagon123) [right=of GHeptagon124,regular polygon, regular polygon sides=7, draw,minimum size=0.6cm]  {};
\fill (GHeptagon123.corner 1) -- (GHeptagon123.corner 7) -- (GHeptagon123.corner 6);

\node (GHeptagon127) [left=of GHeptagon126,regular polygon, regular polygon sides=7, draw,minimum size=0.6cm] {};
\fill (GHeptagon127.corner 1) -- (GHeptagon127.corner 7) -- (GHeptagon127.corner 2);

\node (GHeptagon167) [left=of GHeptagon156,regular polygon, regular polygon sides=7, draw,minimum size=0.6cm] {};
\fill (GHeptagon167.corner 1) -- (GHeptagon167.corner 3) -- (GHeptagon167.corner 2);

\node (GHeptagon567) [above=of GHeptagon167,regular polygon, regular polygon sides=7, draw,minimum size=0.6cm] {};
\fill (GHeptagon567.corner 4) -- (GHeptagon567.corner 3) -- (GHeptagon567.corner 2);

\node (GHeptagon456) [above=of GHeptagon156,regular polygon, regular polygon sides=7, draw,minimum size=0.6cm] {};
\fill (GHeptagon456.corner 5) -- (GHeptagon456.corner 4) -- (GHeptagon456.corner 3);

\node (GHeptagon345) [above=of GHeptagon145,regular polygon, regular polygon sides=7, draw,minimum size=0.6cm] {};
\fill (GHeptagon345.corner 6) -- (GHeptagon345.corner 5) -- (GHeptagon345.corner 4);

\node (GHeptagon234) [above=of GHeptagon134,regular polygon, regular polygon sides=7, draw,minimum size=0.6cm] {};
\fill (GHeptagon234.corner 7) -- (GHeptagon234.corner 6) -- (GHeptagon234.corner 5);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon124) to (GHeptagon125);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon125) to (GHeptagon126);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon126) to (GHeptagon127);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon134) to (GHeptagon145);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon145) to (GHeptagon156);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon156) to (GHeptagon167);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon124) to (GHeptagon134);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon134) to (GHeptagon234);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon125) to (GHeptagon145);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon145) to (GHeptagon345);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon126) to (GHeptagon156);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon156) to (GHeptagon456);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon167) to (GHeptagon126);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon567) to (GHeptagon156);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon156) to (GHeptagon125);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon456) to (GHeptagon145);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon145) to (GHeptagon124);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon345) to (GHeptagon134);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GHeptagon123) to (GHeptagon124);

\end{tikzpicture}

==> tikz/Gr38-exmat-GLS-quiver+octagons.tikz <==
\begin{tikzpicture}
%%%GLS
\node (167) at (0,0) {$\mathbf{167}$};
\node (127) [below=of 167] {$\mathbf{127}$};
\node (156) [right=of 167] {$\mathbf{156}$};
\node (126) [below=of 156] {$\mathbf{126}$};
\node (145) [right=of 156] {$\mathbf{145}$};
\node (125) [below=of 145] {$\mathbf{125}$};
\node (134) [right=of 145] {$\mathbf{134}$};
\node (124) [below=of 134] {$\mathbf{124}$};
\node (123) [right=of 124,rectangle,draw=black]  {123};
\node (128) [left=of 127,rectangle,draw=black] {128};
\node (178) [left=of 167,rectangle,draw=black] {167};
\node (678) [above=of 178,rectangle,draw=black] {678};
\node (567) [above=of 167,rectangle,draw=black] {567};
\node (456) [above=of 156,rectangle,draw=black] {456};
\node (345) [above=of 145,rectangle,draw=black] {345};
\node (234) [above=of 134,rectangle,draw=black] {234};

\draw[->] (123) to (124);
\draw[->] (124) to (125);
\draw[->] (125) to (126);
\draw[->] (126) to (127);
\draw[->] (127) to (128);

\draw[->] (134) to (145);
\draw[->] (145) to (156);
\draw[->] (156) to (167);
\draw[->] (167) to (178);

\draw[->] (145) to (124);
\draw[->] (156) to (125);
\draw[->] (167) to (126);

\draw[->] (124) to (134);
\draw[->] (125) to (145);
\draw[->] (126) to (156);
\draw[->] (127) to (167);

\draw[->] (134) to (234);
\draw[->] (145) to (345);
\draw[->] (156) to (456);
\draw[->] (167) to (567);

\draw[->] (178) to (127);
\draw[->] (678) to (167);
\draw[->] (567) to (156);
\draw[->] (456) to (145);
\draw[->] (345) to (134);

%%%GLS
\node (GOctagon167) at (10.5,0) [regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon167.corner 2) -- (GOctagon167.corner 5) -- (GOctagon167.corner 4);

\node (GOctagon127) [below=of GOctagon167,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon127.corner 2) -- (GOctagon127.corner 1) -- (GOctagon127.corner 4);

\node (GOctagon156) [right=of GOctagon167,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon156.corner 2) -- (GOctagon156.corner 6) -- (GOctagon156.corner 5);

\node (GOctagon126) [below=of GOctagon156,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon126.corner 2) -- (GOctagon126.corner 1) -- (GOctagon126.corner 5);

\node (GOctagon145) [right=of GOctagon156,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon145.corner 2) -- (GOctagon145.corner 7) -- (GOctagon145.corner 6);

\node (GOctagon125) [below=of GOctagon145,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon125.corner 2) -- (GOctagon125.corner 1) -- (GOctagon125.corner 6);

\node (GOctagon134) [right=of GOctagon145,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon134.corner 2) -- (GOctagon134.corner 8) -- (GOctagon134.corner 7);

\node (GOctagon124) [below=of GOctagon134,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon124.corner 2) -- (GOctagon124.corner 1) -- (GOctagon124.corner 7);

\node (GOctagon123) [right=of GOctagon124,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm]  {};
\fill (GOctagon123.corner 2) -- (GOctagon123.corner 1) -- (GOctagon123.corner 8);

\node (GOctagon128) [left=of GOctagon127,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon128.corner 2) -- (GOctagon128.corner 1) -- (GOctagon128.corner 3);

\node (GOctagon178) [left=of GOctagon167,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon178.corner 2) -- (GOctagon178.corner 4) -- (GOctagon178.corner 3);

\node (GOctagon678) [above=of GOctagon178,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon678.corner 5) -- (GOctagon678.corner 4) -- (GOctagon678.corner 3);

\node (GOctagon567) [above=of GOctagon167,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon567.corner 6) -- (GOctagon567.corner 5) -- (GOctagon567.corner 4);

\node (GOctagon456) [above=of GOctagon156,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon456.corner 7) -- (GOctagon456.corner 6) -- (GOctagon456.corner 5);

\node (GOctagon345) [above=of GOctagon145,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon345.corner 8) -- (GOctagon345.corner 7) -- (GOctagon345.corner 6);

\node (GOctagon234) [above=of GOctagon134,regular polygon, regular polygon sides=8, draw,minimum size=0.6cm] {};
\fill (GOctagon234.corner 1) -- (GOctagon234.corner 8) -- (GOctagon234.corner 7);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon123) to (GOctagon124);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon124) to (GOctagon125);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon125) to (GOctagon126);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon126) to (GOctagon127);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon127) to (GOctagon128);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon134) to (GOctagon145);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon145) to (GOctagon156);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon156) to (GOctagon167);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon167) to (GOctagon178);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon145) to (GOctagon124);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon156) to (GOctagon125);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon167) to (GOctagon126);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon124) to (GOctagon134);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon125) to (GOctagon145);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon126) to (GOctagon156);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon127) to (GOctagon167);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon134) to (GOctagon234);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon145) to (GOctagon345);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon156) to (GOctagon456);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon167) to (GOctagon567);

\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon178) to (GOctagon127);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon678) to (GOctagon167);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon567) to (GOctagon156);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon456) to (GOctagon145);
\draw[->,shorten <= 1mm, shorten >= 1mm] (GOctagon345) to (GOctagon134);


\end{tikzpicture}

==> tikz/pentagons.tikz <==
\begin{tikzpicture}
%\draw (0:1cm) -- (72:1cm);
%\draw (72:1cm) -- (144:1cm);
%\draw (144:1cm) -- (216:1cm);
%\draw (216:1cm) -- (288:1cm);
%\draw (288:1cm) -- (0:1cm);
%\draw[color=blue] (0:1cm) -- (144:1cm);
%\draw[color=blue] (0:1cm) -- (216:1cm);
\node (Pentagon1) at (90:4cm) [regular polygon, regular polygon sides=5, draw,minimum size=2cm] {};
\node (Pentagon2) at (72+90:4cm) [regular polygon, regular polygon sides=5, draw,minimum size=2cm] {};
\node (Pentagon3) at (144+90:4cm) [regular polygon, regular polygon sides=5, draw,minimum size=2cm] {};
\node (Pentagon4) at (216+90:4cm) [regular polygon, regular polygon sides=5, draw,minimum size=2cm] {};
\node (Pentagon5) at (288+90:4cm) [regular polygon, regular polygon sides=5, draw,minimum size=2cm] {};
\draw[shorten <=3mm,shorten >=3mm] (Pentagon1) -- (Pentagon2);
\draw[shorten <=3mm,shorten >=3mm] (Pentagon2) -- (Pentagon3);
\draw[shorten <=3mm,shorten >=3mm] (Pentagon3) -- (Pentagon4);
\draw[shorten <=3mm,shorten >=3mm] (Pentagon4) -- (Pentagon5);
\draw[shorten <=3mm,shorten >=3mm] (Pentagon5) -- (Pentagon1);
\draw[] (Pentagon1.corner 1) -- (Pentagon1.corner 4);
\draw[] (Pentagon1.corner 1) -- (Pentagon1.corner 3);
\draw[] (Pentagon2.corner 1) -- (Pentagon2.corner 4);
\draw[] (Pentagon2.corner 2) -- (Pentagon2.corner 4);
\draw[] (Pentagon3.corner 2) -- (Pentagon3.corner 4);
\draw[] (Pentagon3.corner 2) -- (Pentagon3.corner 5);
\draw[] (Pentagon4.corner 2) -- (Pentagon4.corner 5);
\draw[] (Pentagon4.corner 3) -- (Pentagon4.corner 5);
\draw[] (Pentagon5.corner 3) -- (Pentagon5.corner 5);
\draw[] (Pentagon5.corner 1) -- (Pentagon5.corner 3);

%\node[above] at (Pentagon1.corner 1) {1};
%\node[left] at (Pentagon1.corner 2) {5};
%\node[below] at (Pentagon1.corner 3) {4};
%\node[below] at (Pentagon1.corner 4) {3};
%\node[right] at (Pentagon1.corner 5) {2};
%\node[above] at (Pentagon2.corner 1) {1};
%\node[left] at (Pentagon2.corner 2) {5};
%\node[below] at (Pentagon2.corner 3) {4};
%\node[below] at (Pentagon2.corner 4) {3};
%\node[right] at (Pentagon2.corner 5) {2};
%\node[above] at (Pentagon3.corner 1) {1};
%\node[left] at (Pentagon3.corner 2) {5};
%\node[below] at (Pentagon3.corner 3) {4};
%\node[below] at (Pentagon3.corner 4) {3};
%\node[right] at (Pentagon3.corner 5) {2};
%\node[above] at (Pentagon4.corner 1) {1};
%\node[left] at (Pentagon4.corner 2) {5};
%\node[below] at (Pentagon4.corner 3) {4};
%\node[below] at (Pentagon4.corner 4) {3};
%\node[right] at (Pentagon4.corner 5) {2};
%\node[above] at (Pentagon5.corner 1) {1};
%\node[left] at (Pentagon5.corner 2) {5};
%\node[below] at (Pentagon5.corner 3) {4};
%\node[below] at (Pentagon5.corner 4) {3};
%\node[right] at (Pentagon5.corner 5) {2};
\end{tikzpicture}
